The Signed (Total) Roman Domination Problem on some Classes of Planar Graphs -- Convex Polytopes

In this paper we deal with the calculation of the signed (total) Roman domination numbers, $\gamma_{sR}$ and $\gamma_{stR}$ respectively, on a few classes of planar graphs from the literature. We give proofs for the exact values of the numbers $\gamma_{sR}(A_n)$ and $\gamma_{sR}(R_n)$ as well as the numbers $\gamma_{stR}(S_n)$ and $\gamma_{stR}(T_n)$. For some other classes of planar graphs, such as $Q_n$, %$S_n"$ and $T_n"$, lower and upper bounds on $\gamma_{sR}$ are calculated and proved. %We give some open problems on the exact values of $\gamma_{sR}$ and $\gamma_{stR}$ for some classes of planar graphs.

==> Qn.tex <==
\begin{figure}[htbp]
	\centering\setlength\unitlength{1mm}
	
	
	\setlength\unitlength{1mm}

\setlength\unitlength{1mm}
\begin{picture}(130,60)
\thicklines
\tiny
\put(47.7,5.0){\circle*{1}} \put(47.7,5.0){\line(1,1){7.3}} \put(47.7,5.0){\line(-5,3){8.7}} 
\put(55.0,12.3){\circle*{1}} \put(55.0,12.3){\line(4,1){10.0}} \put(55.0,12.3){\line(-3,5){5.0}} 
\put(65.0,15.0){\circle*{1}} \put(65.0,15.0){\line(4,-1){10.0}} \put(65.0,15.0){\line(0,1){10.0}} 
\put(75.0,12.3){\circle*{1}} \put(75.0,12.3){\line(1,-1){7.3}} \put(75.0,12.3){\line(3,5){5.0}} 
\put(82.3,5.0){\circle*{1}} \put(82.3,5.0){\line(5,3){8.7}} 
\put(39.0,10.0){\circle*{1}} \put(39.0,10.0){\line(1,1){11.0}} \put(39.0,10.0){\line(-5,-2){12.7}} \put(39.0,10.0){\line(-1,6){2.3}} 
\put(50.0,21.0){\circle*{1}} \put(50.0,21.0){\line(4,1){15.0}} \put(50.0,21.0){\line(-6,1){13.3}} \put(50.0,21.0){\line(2,5){4.6}} 
\put(65.0,25.0){\circle*{1}} \put(65.0,25.0){\line(4,-1){15.0}} \put(65.0,25.0){\line(-5,4){10.4}} \put(65.0,25.0){\line(5,4){10.4}} 
\put(80.0,21.0){\circle*{1}} \put(80.0,21.0){\line(1,-1){11.0}} \put(80.0,21.0){\line(-2,5){4.6}} \put(80.0,21.0){\line(6,1){13.3}} 
\put(91.0,10.0){\circle*{1}} \put(91.0,10.0){\line(1,6){2.3}} \put(91.0,10.0){\line(5,-2){12.7}} 
\put(26.4,5.4){\circle*{1}} \put(26.4,5.4){\line(-4,1){9.7}} 
\put(36.7,23.3){\circle*{1}} \put(36.7,23.3){\line(-1,1){7.1}} 
\put(54.6,33.6){\circle*{1}} \put(54.6,33.6){\line(-1,4){2.6}} 
\put(75.4,33.6){\circle*{1}} \put(75.4,33.6){\line(1,4){2.6}} 
\put(93.3,23.3){\circle*{1}} \put(93.3,23.3){\line(1,1){7.1}} 
\put(103.6,5.4){\circle*{1}} \put(103.6,5.4){\line(4,1){9.7}} 
\put(16.7,7.9){\circle*{1}} \put(16.7,7.9){\line(3,5){12.9}} 
\put(29.6,30.4){\circle*{1}} \put(29.6,30.4){\line(5,3){22.4}} 
\put(52.1,43.3){\circle*{1}} \put(52.1,43.3){\line(1,0){25.9}} 
\put(77.9,43.3){\circle*{1}} \put(77.9,43.3){\line(5,-3){22.4}} 
\put(100.4,30.4){\circle*{1}} \put(100.4,30.4){\line(3,-5){12.9}} 
\put(113.3,7.9){\circle*{1}}
\thinlines
\put(47.7,5.0){\line(-1,-2){3}} \put(82.3,5.0){\line(1,-2){3}}
\put(39.0,10.0){\line(-1,-2){3}} \put(91.0,10.0){\line(1,-2){3}}
\put(26.4,5.4){\line(1,-1){4}} \put(103.6,5.4){\line(-1,-1){4}}
\put(16.7,7.9){\line(0,-1){6}} \put(113.3,7.9){\line(0,-1){6}}

\put(48.3,3.5){$a_2$} \put(54.5,9.7){$a_1$} \put(63.0,12.0){$a_0$} \put(71.5,9.7){$a_{n-1}$} \put(77.7,3.5){$a_{n-2}$} 
\put(36.3,11.0){$b_2$} \put(48.0,22.7){$b_1$} \put(64.0,27.0){$b_0$} \put(80.0,22.7){$b_{n-1}$} \put(91.7,11.0){$b_{n-2}$} 
\put(24.4,8.7){$c_2$} \put(36.4,26.2){$c_1$} \put(55.5,35.3){$c_0$} \put(76.7,33.6){$c_{n-1}$} \put(94.2,21.6){$c_{n-2}$} \put(103.3,2.5){$c_{n-3}$} 
\put(13.8,8.5){$d_2$} \put(27.2,31.8){$d_1$} \put(50.5,45.2){$d_0$} \put(77.5,45.2){$d_{n-1}$} \put(100.8,31.8){$d_{n-2}$} \put(114.2,8.5){$d_{n-3}$} 

\end{picture}
\caption{\label{fig:qn} \small The graph of convex polytope $Q_n$}
\end{figure}


==> S2n.tex <==
\begin{figure}[htbp]
	\centering\setlength\unitlength{1mm}
	
	
	
	\setlength\unitlength{1mm}

\setlength\unitlength{1mm}
\begin{picture}(130,60)
\thicklines
\tiny
\put(47.7,5.0){\circle*{1}} \put(47.7,5.0){\line(1,1){7.3}} \put(47.7,5.0){\line(-5,3){8.7}} 
\put(55.0,12.3){\circle*{1}} \put(55.0,12.3){\line(4,1){10.0}} \put(55.0,12.3){\line(-3,5){5.0}} 
\put(65.0,15.0){\circle*{1}} \put(65.0,15.0){\line(4,-1){10.0}} \put(65.0,15.0){\line(0,1){10.0}} 
\put(75.0,12.3){\circle*{1}} \put(75.0,12.3){\line(1,-1){7.3}} \put(75.0,12.3){\line(3,5){5.0}} 
\put(82.3,5.0){\circle*{1}} \put(82.3,5.0){\line(5,3){8.7}} 
\put(39.0,10.0){\circle*{1}} \put(39.0,10.0){\line(1,1){11.0}} \put(39.0,10.0){\line(-5,-3){9.8}} \put(39.0,10.0){\line(0,1){11.2}} 
\put(50.0,21.0){\circle*{1}} \put(50.0,21.0){\line(4,1){15.0}} \put(50.0,21.0){\line(-1,0){11.2}} \put(50.0,21.0){\line(3,5){5.4}} 
\put(65.0,25.0){\circle*{1}} \put(65.0,25.0){\line(4,-1){15.0}} \put(65.0,25.0){\line(-5,3){9.6}} \put(65.0,25.0){\line(5,3){9.6}} 
\put(80.0,21.0){\circle*{1}} \put(80.0,21.0){\line(1,-1){11.0}} \put(80.0,21.0){\line(-3,5){5.4}} \put(80.0,21.0){\line(1,0){11.2}} 
\put(91.0,10.0){\circle*{1}} \put(91.0,10.0){\line(0,1){11.2}} \put(91.0,10.0){\line(5,-3){9.8}} 
\put(29.3,4.6){\circle*{1}} \put(29.3,4.6){\line(-4,1){9.7}} \put(29.3,4.6){\line(3,5){9.6}} 
\put(38.8,21.2){\circle*{1}} \put(38.8,21.2){\line(-1,1){7.1}} \put(38.8,21.2){\line(5,3){16.6}} 
\put(55.4,30.7){\circle*{1}} \put(55.4,30.7){\line(-1,4){2.6}} \put(55.4,30.7){\line(1,0){19.2}} 
\put(74.6,30.7){\circle*{1}} \put(74.6,30.7){\line(1,4){2.6}} \put(74.6,30.7){\line(5,-3){16.6}} 
\put(91.2,21.2){\circle*{1}} \put(91.2,21.2){\line(1,1){7.1}} \put(91.2,21.2){\line(3,-5){9.6}} 
\put(100.7,4.6){\circle*{1}} \put(100.7,4.6){\line(4,1){9.7}} 
\put(19.6,7.2){\circle*{1}} \put(19.6,7.2){\line(3,5){12.2}} 
\put(31.8,28.2){\circle*{1}} \put(31.8,28.2){\line(5,3){21.1}} 
\put(52.8,40.4){\circle*{1}} \put(52.8,40.4){\line(1,0){24.3}} 
\put(77.2,40.4){\circle*{1}} \put(77.2,40.4){\line(5,-3){21.1}} 
\put(98.2,28.2){\circle*{1}} \put(98.2,28.2){\line(3,-5){12.2}} 
\put(110.4,7.2){\circle*{1}} 
\thinlines
\put(47.7,5.0){\line(-1,-2){3}} \put(82.3,5.0){\line(1,-2){3}}
\put(39.0,10.0){\line(-1,-2){3}} \put(91.0,10.0){\line(1,-2){3}}
\put(29.3,4.6){\line(0,-1){6}} \put(100.7,4.6){\line(0,-1){6}}
\put(19.6,7.2){\line(0,-1){6}} \put(110.4,7.2){\line(0,-1){6}}

\put(48.3,3.5){$a_2$} \put(54.5,9.7){$a_1$} \put(63.0,12.0){$a_0$} \put(71.5,9.7){$a_{n-1}$} \put(77.7,3.5){$a_{n-2}$} 
\put(36.3,11.0){$b_2$} \put(48.0,22.7){$b_1$} \put(64.0,27.0){$b_0$} \put(80.0,22.7){$b_{n-1}$} \put(91.7,11.0){$b_{n-2}$} 
\put(27.9,6.7){$c_2$} \put(38.6,23.2){$c_1$} \put(56.1,32.2){$c_0$} \put(75.7,31.1){$c_{n-1}$} \put(92.2,20.4){$c_{n-2}$} \put(101.2,2.9){$c_{n-3}$} 
\put(16.7,7.7){$d_2$} \put(29.4,29.6){$d_1$} \put(51.3,42.3){$d_0$} \put(76.7,42.3){$d_{n-1}$} \put(98.6,29.6){$d_{n-2}$} \put(111.3,7.7){$d_{n-3}$} 

\end{picture}
\caption{\label{fig:s_n_sec} \small The graph of convex polytope $S_n''$}
\end{figure}

==> T2n.tex <==
\begin{figure}[htbp]
	\centering\setlength\unitlength{1mm}
	


\setlength\unitlength{1mm}
\begin{picture}(130,60)
\thicklines
\tiny
\put(47.7,5.0){\circle*{1}} \put(47.7,5.0){\line(1,1){7.3}} \put(47.7,5.0){\line(1,5){2.8}} \put(47.7,5.0){\line(-5,3){7.8}} 
\put(55.0,12.3){\circle*{1}} \put(55.0,12.3){\line(4,1){10.0}} \put(55.0,12.3){\line(5,6){10.0}} \put(55.0,12.3){\line(-3,5){4.5}} 
\put(65.0,15.0){\circle*{1}} \put(65.0,15.0){\line(4,-1){10.0}} \put(65.0,15.0){\line(3,1){14.5}} \put(65.0,15.0){\line(0,1){9.0}} 
\put(75.0,12.3){\circle*{1}} \put(75.0,12.3){\line(1,-1){7.3}} \put(75.0,12.3){\line(5,-1){15.1}} \put(75.0,12.3){\line(3,5){4.5}} 
\put(82.3,5.0){\circle*{1}} \put(82.3,5.0){\line(5,3){7.8}} 
\put(39.9,9.5){\circle*{1}} \put(39.9,9.5){\line(1,1){10.6}} \put(39.9,9.5){\line(-2,-1){9.7}} \put(39.9,9.5){\line(0,1){11.0}} 
\put(50.5,20.1){\circle*{1}} \put(50.5,20.1){\line(4,1){14.5}} \put(50.5,20.1){\line(-1,0){11.0}} \put(50.5,20.1){\line(1,2){5.2}} 
\put(65.0,24.0){\circle*{1}} \put(65.0,24.0){\line(4,-1){14.5}} \put(65.0,24.0){\line(-5,3){9.3}} \put(65.0,24.0){\line(5,3){9.3}} 
\put(79.5,20.1){\circle*{1}} \put(79.5,20.1){\line(1,-1){10.6}} \put(79.5,20.1){\line(-1,2){5.2}} \put(79.5,20.1){\line(1,0){11.0}} 
\put(90.1,9.5){\circle*{1}} \put(90.1,9.5){\line(0,1){11.0}} \put(90.1,9.5){\line(2,-1){9.7}} 
\put(30.2,4.3){\circle*{1}} \put(30.2,4.3){\line(-4,1){9.7}} 
\put(39.5,20.5){\circle*{1}} \put(39.5,20.5){\line(-1,1){7.1}} 
\put(55.7,29.8){\circle*{1}} \put(55.7,29.8){\line(-1,4){2.6}} 
\put(74.3,29.8){\circle*{1}} \put(74.3,29.8){\line(1,4){2.6}} 
\put(90.5,20.5){\circle*{1}} \put(90.5,20.5){\line(1,1){7.1}} 
\put(99.8,4.3){\circle*{1}} \put(99.8,4.3){\line(4,1){9.7}} 
\put(20.6,6.9){\circle*{1}} \put(20.6,6.9){\line(3,5){11.9}} 
\put(32.5,27.5){\circle*{1}} \put(32.5,27.5){\line(5,3){20.6}} 
\put(53.1,39.4){\circle*{1}} \put(53.1,39.4){\line(1,0){23.8}} 
\put(76.9,39.4){\circle*{1}} \put(76.9,39.4){\line(5,-3){20.6}} 
\put(97.5,27.5){\circle*{1}} \put(97.5,27.5){\line(3,-5){11.9}} 
\put(109.4,6.9){\circle*{1}} 
\thinlines
\put(47.7,5.0){\line(-1,-2){3}} \put(82.3,5.0){\line(1,-2){3}}
\put(39.9,9.5){\line(-1,-2){3}} \put(90.1,9.5){\line(1,-2){3}}
\put(30.2,4.3){\line(1,-2){3}} \put(99.8,4.3){\line(-1,-2){3}}
\put(20.6,6.9){\line(0,-1){6}} \put(109.4,6.9){\line(0,-1){6}}

\put(48.3,3.5){$a_2$} \put(54.5,9.7){$a_1$} \put(63.0,12.0){$a_0$} \put(71.5,9.7){$a_{n-1}$} \put(77.7,3.5){$a_{n-2}$} 
\put(37.2,10.5){$b_2$} \put(48.5,21.8){$b_1$} \put(64.0,26.0){$b_0$} \put(79.5,21.8){$b_{n-1}$} \put(90.8,10.5){$b_{n-2}$} 
\put(28.1,7.4){$c_2$} \put(39.0,23.1){$c_1$} \put(56.3,31.4){$c_0$} \put(75.4,29.9){$c_{n-1}$} \put(91.1,19.0){$c_{n-2}$} \put(99.4,1.7){$c_{n-3}$} 
\put(17.6,7.4){$d_2$} \put(30.1,28.9){$d_1$} \put(51.6,41.4){$d_0$} \put(76.4,41.4){$d_{n-1}$} \put(97.9,28.9){$d_{n-2}$} \put(110.4,7.4){$d_{n-3}$} 


\end{picture}
\caption{\label{fig:t_n_sec} \small The graph of convex polytope $T_n''$}
\end{figure}

==> an.tex <==
\begin{figure}[htbp]
    \centering\setlength\unitlength{1mm}

\setlength\unitlength{1mm}
\begin{picture}(130,35)
\thicklines
\tiny
\put(47.7,5.0){\circle*{1}} \put(47.7,5.0){\line(1,1){7.3}} \put(47.7,5.0){\line(-4,-1){9.7}} \put(47.7,5.0){\line(-1,4){2.5}} 
\put(55.0,12.3){\circle*{1}} \put(55.0,12.3){\line(4,1){10.0}} \put(55.0,12.3){\line(-4,1){9.8}} \put(55.0,12.3){\line(1,4){2.8}} 
\put(65.0,15.0){\circle*{1}} \put(65.0,15.0){\line(4,-1){10.0}} \put(65.0,15.0){\line(-1,1){7.2}} \put(65.0,15.0){\line(1,1){7.2}} 
\put(75.0,12.3){\circle*{1}} \put(75.0,12.3){\line(1,-1){7.3}} \put(75.0,12.3){\line(-1,4){2.8}} \put(75.0,12.3){\line(4,1){9.8}} 
\put(82.3,5.0){\circle*{1}} \put(82.3,5.0){\line(1,4){2.5}} \put(82.3,5.0){\line(4,-1){9.7}} 
\put(38.0,2.2){\circle*{1}} \put(38.0,2.2){\line(3,5){7.2}} \put(38.0,2.2){\line(0,1){19.6}} \put(38.0,2.2){\line(-4,1){9.7}} 
\put(45.2,14.8){\circle*{1}} \put(45.2,14.8){\line(5,3){12.6}} \put(45.2,14.8){\line(3,5){10.0}} \put(45.2,14.8){\line(-1,1){7.1}} 
\put(57.8,22.0){\circle*{1}} \put(57.8,22.0){\line(1,0){14.5}} \put(57.8,22.0){\line(5,3){17.1}} \put(57.8,22.0){\line(-1,4){2.6}} 
\put(72.2,22.0){\circle*{1}} \put(72.2,22.0){\line(5,-3){12.6}} \put(72.2,22.0){\line(1,0){19.6}} \put(72.2,22.0){\line(1,4){2.6}} 
\put(84.8,14.8){\circle*{1}} \put(84.8,14.8){\line(3,-5){7.2}} \put(84.8,14.8){\line(5,-3){16.9}} \put(84.8,14.8){\line(1,1){7.1}} 
\put(92.0,2.2){\circle*{1}} \put(92.0,2.2){\line(4,1){9.7}} 
\put(28.3,4.8){\circle*{1}} \put(28.3,4.8){\line(3,5){9.8}} 
\put(38.1,21.9){\circle*{1}} \put(38.1,21.9){\line(5,3){17.0}} 
\put(55.2,31.7){\circle*{1}} \put(55.2,31.7){\line(1,0){19.7}} 
\put(74.8,31.7){\circle*{1}} \put(74.8,31.7){\line(5,-3){17.0}} 
\put(91.9,21.9){\circle*{1}} \put(91.9,21.9){\line(3,-5){9.8}} 
\put(101.7,4.8){\circle*{1}}
\thinlines
\put(47.7,5.0){\line(-1,-2){2}} \put(82.3,5.0){\line(1,-2){2}}
\put(38.0,2.2){\line(1,-1){4}} \put(92.0,2.2){\line(-1,-1){4}}
\put(38.0,2.2){\line(0,-1){5}} \put(92.0,2.2){\line(0,-1){5}}
\put(28.3,4.8){\line(0,-1){5}} \put(101.7,4.8){\line(0,-1){5}}
\put(28.3,4.8){\line(1,-1){4}} \put(101.7,4.8){\line(-1,-1){4}}
\put(48.3,3.5){$a_2$} \put(54.5,9.7){$a_1$} \put(63.0,12.0){$a_0$} \put(71,9.7){$a_{n-1}$} \put(76.5,3.5){$a_{n-2}$} 
\put(34.5,0.5){$b_2$} \put(41.2,14.5){$b_1$} \put(54.0,23.3){$b_0$} \put(67.2,24.5){$b_{n-1}$} \put(81.6,17.8){$b_{n-2}$} \put(92.3,4.5){$b_{n-3}$} 
\put(25,5.4){$c_2$} \put(35.7,23.3){$c_1$} \put(53.6,33.6){$c_0$} \put(74.4,33.6){$c_{n-1}$} \put(92.3,23.3){$c_{n-2}$} \put(102.6,5.4){$c_{n-3}$} 

\end{picture}
    \caption{\label{fig:an} \small The graph of convex polytope $A_n$}
\end{figure}


==> rn.tex <==
\begin{figure}[htbp]
    \centering\setlength\unitlength{1mm}

\setlength\unitlength{1mm}
\begin{picture}(130,36)
\thicklines
\tiny
\put(47.7,5.0){\circle*{1}} \put(47.7,5.0){\line(1,1){7.3}} \put(47.7,5.0){\line(-4,-1){9.7}} \put(47.7,5.0){\line(-1,4){2.5}} 
\put(55.0,12.3){\circle*{1}} \put(55.0,12.3){\line(4,1){10.0}} \put(55.0,12.3){\line(-4,1){9.8}} \put(55.0,12.3){\line(1,4){2.8}} 
\put(65.0,15.0){\circle*{1}} \put(65.0,15.0){\line(4,-1){10.0}} \put(65.0,15.0){\line(-1,1){7.2}} \put(65.0,15.0){\line(1,1){7.2}} 
\put(75.0,12.3){\circle*{1}} \put(75.0,12.3){\line(1,-1){7.3}} \put(75.0,12.3){\line(-1,4){2.8}} \put(75.0,12.3){\line(4,1){9.8}} 
\put(82.3,5.0){\circle*{1}} \put(82.3,5.0){\line(1,4){2.5}} \put(82.3,5.0){\line(4,-1){9.7}} 
\put(38.0,2.2){\circle*{1}} \put(38.0,2.2){\line(3,5){7.2}} \put(38.0,2.2){\line(-4,1){9.7}} 
\put(45.2,14.8){\circle*{1}} \put(45.2,14.8){\line(5,3){12.6}} \put(45.2,14.8){\line(-1,1){7.1}} 
\put(57.8,22.0){\circle*{1}} \put(57.8,22.0){\line(1,0){14.5}} \put(57.8,22.0){\line(-1,4){2.6}} 
\put(72.2,22.0){\circle*{1}} \put(72.2,22.0){\line(5,-3){12.6}} \put(72.2,22.0){\line(1,4){2.6}} 
\put(84.8,14.8){\circle*{1}} \put(84.8,14.8){\line(3,-5){7.2}} \put(84.8,14.8){\line(1,1){7.1}} 
\put(92.0,2.2){\circle*{1}} \put(92.0,2.2){\line(4,1){9.7}} 
\put(28.3,4.8){\circle*{1}} \put(28.3,4.8){\line(3,5){9.8}} 
\put(38.1,21.9){\circle*{1}} \put(38.1,21.9){\line(5,3){17.0}} 
\put(55.2,31.7){\circle*{1}} \put(55.2,31.7){\line(1,0){19.7}} 
\put(74.8,31.7){\circle*{1}} \put(74.8,31.7){\line(5,-3){17.0}} 
\put(91.9,21.9){\circle*{1}} \put(91.9,21.9){\line(3,-5){9.8}} 
\put(101.7,4.8){\circle*{1}}
\thinlines
\put(47.7,5.0){\line(-1,-2){2}} \put(82.3,5.0){\line(1,-2){2}}
\put(38.0,2.2){\line(1,-1){4}} \put(92.0,2.2){\line(-1,-1){4}}
\put(38.0,2.2){\line(0,-1){5}} \put(92.0,2.2){\line(0,-1){5}}
\put(28.3,4.8){\line(0,-1){5}} \put(101.7,4.8){\line(0,-1){5}}
\put(48.3,3.5){$a_2$} \put(54.5,9.7){$a_1$} \put(63.0,12.0){$a_0$} \put(71,9.7){$a_{n-1}$} \put(76.5,3.5){$a_{n-2}$} 
\put(34.5,0.5){$b_2$} \put(41.2,14.5){$b_1$} \put(54.0,23.3){$b_0$} \put(67.2,24.5){$b_{n-1}$} \put(81,17.8){$b_{n-2}$} \put(92.3,5.0){$b_{n-3}$} 
\put(25,5.4){$c_2$} \put(35.7,23.3){$c_1$} \put(53.6,33.6){$c_0$} \put(74.4,33.6){$c_{n-1}$} \put(92.3,23.3){$c_{n-2}$} \put(102.6,5.4){$c_{n-3}$} 

\end{picture}
    \caption{\label{fig:rn} \small The graph of convex polytope $R_n$}
\end{figure}



==> sn.tex <==
\begin{figure}[htbp]
	\centering\setlength\unitlength{1mm}

\setlength\unitlength{1mm}
\begin{picture}(130,60)
\thicklines
\tiny
\put(47.7,5.0){\circle*{1}} \put(47.7,5.0){\line(1,1){7.3}} \put(47.7,5.0){\line(-3,-1){8.8}} \put(47.7,5.0){\line(-1,5){1.8}} 
\put(55.0,12.3){\circle*{1}} \put(55.0,12.3){\line(4,1){10.0}} \put(55.0,12.3){\line(-5,1){9.1}} \put(55.0,12.3){\line(1,3){3.0}} 
\put(65.0,15.0){\circle*{1}} \put(65.0,15.0){\line(4,-1){10.0}} \put(65.0,15.0){\line(-5,4){7.0}} \put(65.0,15.0){\line(5,4){7.0}} 
\put(75.0,12.3){\circle*{1}} \put(75.0,12.3){\line(1,-1){7.3}} \put(75.0,12.3){\line(-1,3){3.0}} \put(75.0,12.3){\line(5,1){9.1}} 
\put(82.3,5.0){\circle*{1}} \put(82.3,5.0){\line(1,5){1.8}} \put(82.3,5.0){\line(3,-1){8.8}} 
\put(38.9,2.0){\circle*{1}} \put(38.9,2.0){\line(3,5){7.0}} \put(38.9,2.0){\line(-4,1){9.7}} 
\put(45.9,14.1){\circle*{1}} \put(45.9,14.1){\line(5,3){12.1}} \put(45.9,14.1){\line(-1,1){7.1}} 
\put(58.0,21.1){\circle*{1}} \put(58.0,21.1){\line(1,0){14.0}} \put(58.0,21.1){\line(-1,4){2.6}} 
\put(72.0,21.1){\circle*{1}} \put(72.0,21.1){\line(5,-3){12.1}} \put(72.0,21.1){\line(1,4){2.6}} 
\put(84.1,14.1){\circle*{1}} \put(84.1,14.1){\line(3,-5){7.0}} \put(84.1,14.1){\line(1,1){7.1}} 
\put(91.1,2.0){\circle*{1}} \put(91.1,2.0){\line(4,1){9.7}} 
\put(29.3,4.6){\circle*{1}} \put(29.3,4.6){\line(3,5){9.6}} \put(29.3,4.6){\line(-4,1){9.7}} 
\put(38.8,21.2){\circle*{1}} \put(38.8,21.2){\line(5,3){16.6}} \put(38.8,21.2){\line(-1,1){7.1}} 
\put(55.4,30.7){\circle*{1}} \put(55.4,30.7){\line(1,0){19.2}} \put(55.4,30.7){\line(-1,4){2.6}} 
\put(74.6,30.7){\circle*{1}} \put(74.6,30.7){\line(5,-3){16.6}} \put(74.6,30.7){\line(1,4){2.6}} 
\put(91.2,21.2){\circle*{1}} \put(91.2,21.2){\line(3,-5){9.6}} \put(91.2,21.2){\line(1,1){7.1}} 
\put(100.7,4.6){\circle*{1}} \put(100.7,4.6){\line(4,1){9.7}} 
\put(19.6,7.2){\circle*{1}} \put(19.6,7.2){\line(3,5){12.2}} 
\put(31.8,28.2){\circle*{1}} \put(31.8,28.2){\line(5,3){21.1}} 
\put(52.8,40.4){\circle*{1}} \put(52.8,40.4){\line(1,0){24.3}} 
\put(77.2,40.4){\circle*{1}} \put(77.2,40.4){\line(5,-3){21.1}} 
\put(98.2,28.2){\circle*{1}} \put(98.2,28.2){\line(3,-5){12.2}} 
\put(110.4,7.2){\circle*{1}} 
\thinlines
\put(47.7,5.0){\line(-1,-2){2}} \put(82.3,5.0){\line(1,-2){2}}
\put(38.9,2.0){\line(1,-1){4}} \put(91.1,2.0){\line(-1,-1){4}}
\put(38.9,2.0){\line(0,-1){5}} \put(91.1,2.0){\line(0,-1){5}}
\put(29.3,4.6){\line(0,-1){5}} \put(100.7,4.6){\line(0,-1){5}}
\put(19.6,7.2){\line(0,-1){5}} \put(110.4,7.2){\line(0,-1){5}}

\put(48.3,3.5){$a_2$} \put(54.5,9.7){$a_1$} \put(63.0,12.0){$a_0$} \put(71.5,9.7){$a_{n-1}$} \put(77.7,3.5){$a_{n-2}$} 
\put(37.6,4.3){$b_2$} \put(45.8,16.3){$b_1$} \put(58.9,22.5){$b_0$} \put(73.3,21.4){$b_{n-1}$} \put(85.3,13.2){$b_{n-2}$} \put(91.5,0.1){$b_{n-3}$} 
\put(27.9,6.7){$c_2$} \put(38.6,23.2){$c_1$} \put(56.1,32.2){$c_0$} \put(75.7,31.1){$c_{n-1}$} \put(92.2,20.4){$c_{n-2}$} \put(101.2,2.9){$c_{n-3}$} 
\put(16.7,7.7){$d_2$} \put(29.4,29.6){$d_1$} \put(51.3,42.3){$d_0$} \put(76.7,42.3){$d_{n-1}$} \put(98.6,29.6){$d_{n-2}$} \put(111.3,7.7){$d_{n-3}$} 

\end{picture}
\caption{\label{fig:sn} \small The graph of convex polytope $S_n$}
\end{figure}


==> tn.tex <==
\begin{figure}[htbp]
	\centering\setlength\unitlength{1mm}


\setlength\unitlength{1mm}
\begin{picture}(130,60)
\thicklines
\tiny
\put(47.7,5.0){\circle*{1}} \put(47.7,5.0){\line(1,1){7.3}} \put(47.7,5.0){\line(-4,-1){10.7}} \put(47.7,5.0){\line(-1,3){3.2}} 
\put(55.0,12.3){\circle*{1}} \put(55.0,12.3){\line(4,1){10.0}} \put(55.0,12.3){\line(-3,1){10.5}} \put(55.0,12.3){\line(1,4){2.5}} 
\put(65.0,15.0){\circle*{1}} \put(65.0,15.0){\line(4,-1){10.0}} \put(65.0,15.0){\line(-1,1){7.5}} \put(65.0,15.0){\line(1,1){7.5}} 
\put(75.0,12.3){\circle*{1}} \put(75.0,12.3){\line(1,-1){7.3}} \put(75.0,12.3){\line(-1,4){2.5}} \put(75.0,12.3){\line(3,1){10.5}} 
\put(82.3,5.0){\circle*{1}} \put(82.3,5.0){\line(1,3){3.2}} \put(82.3,5.0){\line(4,-1){10.7}} 
\put(37.0,2.5){\circle*{1}} \put(37.0,2.5){\line(3,5){7.5}} \put(37.0,2.5){\line(-4,1){8.7}} 
\put(44.5,15.5){\circle*{1}} \put(44.5,15.5){\line(5,3){13.0}} \put(44.5,15.5){\line(-1,1){6.4}} 
\put(57.5,23.0){\circle*{1}} \put(57.5,23.0){\line(1,0){15.0}} \put(57.5,23.0){\line(-1,4){2.3}} 
\put(72.5,23.0){\circle*{1}} \put(72.5,23.0){\line(5,-3){13.0}} \put(72.5,23.0){\line(1,4){2.3}} 
\put(85.5,15.5){\circle*{1}} \put(85.5,15.5){\line(3,-5){7.5}} \put(85.5,15.5){\line(1,1){6.4}} 
\put(93.0,2.5){\circle*{1}} \put(93.0,2.5){\line(4,1){8.7}} 
\put(28.3,4.8){\circle*{1}} \put(28.3,4.8){\line(3,5){9.8}} \put(38.1,21.9){\line(-5,-1){14.7}} \put(28.3,4.8){\line(-1,3){4.9}} 
\put(38.1,21.9){\circle*{1}} \put(38.1,21.9){\line(5,3){17.0}} \put(55.2,31.7){\line(-3,1){14.2}} \put(38.1,21.9){\line(1,5){2.9}} 
\put(55.2,31.7){\circle*{1}} \put(55.2,31.7){\line(1,0){19.7}} \put(74.8,31.7){\line(-5,6){9.8}} \put(55.2,31.7){\line(5,6){9.8}} 
\put(74.8,31.7){\circle*{1}} \put(74.8,31.7){\line(5,-3){17.0}} \put(91.9,21.9){\line(-1,5){2.9}} \put(74.8,31.7){\line(3,1){14.2}} 
\put(91.9,21.9){\circle*{1}} \put(91.9,21.9){\line(3,-5){9.8}} \put(101.7,4.8){\line(1,3){4.9}} \put(91.9,21.9){\line(5,-1){14.7}} 
\put(101.7,4.8){\circle*{1}} 
\put(23.4,19.0){\circle*{1}} \put(23.4,19.0){\line(1,1){17.6}} 
\put(41.0,36.6){\circle*{1}} \put(41.0,36.6){\line(4,1){24.0}} 
\put(65.0,43.0){\circle*{1}} \put(65.0,43.0){\line(4,-1){24.0}} 
\put(89.0,36.6){\circle*{1}} \put(89.0,36.6){\line(1,-1){17.6}} 
\put(106.6,19.0){\circle*{1}}
\thinlines
\put(47.7,5.0){\line(-1,-2){2}} \put(82.3,5.0){\line(1,-2){2}}
\put(37.0,2.5){\line(1,-1){4}} \put(93.0,2.5){\line(-1,-1){4}}
\put(37.0,2.5){\line(0,-1){5}} \put(93.0,2.5){\line(0,-1){5}}
\put(28.3,4.8){\line(0,-1){5}} \put(101.7,4.8){\line(0,-1){5}}
\put(28.3,4.8){\line(-1,-1){4}} \put(101.7,4.8){\line(1,-1){4}}
\put(23.4,19.0){\line(-1,-3){2}} \put(106.6,19.0){\line(1,-3){2}}

\put(48.3,3.5){$a_2$} \put(54.5,9.7){$a_1$} \put(63.0,12.0){$a_0$} \put(71.5,9.7){$a_{n-1}$} \put(77.7,3.5){$a_{n-2}$} 
\put(35.7,5.0){$b_2$} \put(44.5,17.8){$b_1$} \put(58.5,24.5){$b_0$} \put(74.0,23.3){$b_{n-1}$} \put(86.8,14.5){$b_{n-2}$} \put(93.5,0.5){$b_{n-3}$} 
\put(25.4,5.4){$c_2$} \put(35.7,23.3){$c_1$} \put(53.6,33.6){$c_0$} \put(74.4,33.6){$c_{n-1}$} \put(92.3,23.3){$c_{n-2}$} \put(102.6,5.4){$c_{n-3}$} 
\put(19.7,20.0){$d_2$} \put(38.0,38.3){$d_1$} \put(63.0,45.0){$d_0$} \put(88.0,38.3){$d_{n-1}$} \put(106.3,20.0){$d_{n-2}$} 


\end{picture}
\caption{\label{fig:tn} \small The graph of convex polytope $T_n$}
\end{figure}

